Efficient computation of states and sensitivities for compound structural optimisation problems using a Linear Dependency Aware Solver (LDAS)

Real-world structural optimisation problems involve multiple loading conditions and design constraints, with responses typically depending on states of discretised governing equations. Generally, one uses gradient-based nested analysis and design approaches to solve these problems. Herein, solving both physical and adjoint problems dominates the overall computational effort. Although not commonly detected, real-world problems can contain linear dependencies between encountered physical and adjoint loads. Manually keeping track of such dependencies becomes tedious as design problems become increasingly involved. To detect and exploit such dependencies, this work proposes the use of a Linear Dependency Aware Solver (LDAS), which is able to efficiently detect linear dependencies between all loads to avoid unnecessary solves entirely and automatically. Illustrative examples are provided that demonstrate the need and benefits of using an LDAS, including a run-time experiment.

==> myfig2 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figW,
height=\figH,
at={(6.5cm,0)},
scale only axis,
xmode=log,
xmin=1000,
xmax=100000,
xminorticks=true,
ymin=0,
ymax=1,
ylabel={$\hat{t}$},
ylabel near ticks,
ylabel style={rotate=-90},
xlabel={$n$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={High-$\chi$ solution method},
%ylabel={$\hat{t}$},
%ylabel near ticks,
%ylabel style={rotate=-90},
legend style={at={(1,1)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=blue, dashed, line width=2.0pt, mark size=2.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1000	0.883162423465075\\
2512	0.889196625065515\\
6310	0.891176280034821\\
15849	0.883447297330267\\
39811	0.902991876201297\\
100000	0.895701565557681\\
};
\addlegendentry{LDAP}

\addplot [color=black, dashed, line width=2.0pt, mark size=2.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
1000	0.386983337982082\\
2512	0.413973231308401\\
6310	0.420108414381568\\
15849	0.384368569040901\\
39811	0.438814808829267\\
100000	0.453668469461054\\
};
\addlegendentry{MLD}

\addplot [color=red, dashed, line width=2.0pt, mark size=2.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
1000	0.548339612116042\\
2512	0.547827685830616\\
6310	0.468406672763989\\
15849	0.411692934382429\\
39811	0.445812652561836\\
100000	0.469051013342174\\
};
\addlegendentry{LDAS}

\end{axis}

\begin{axis}[%
width=\figW,
height=\figH,
at={(0,0)},
scale only axis,
xmode=log,
xmin=1000,
xmax=100000,
xminorticks=true,
ymin=0,
ymax=1,
ylabel={$\hat{t}$},
ylabel near ticks,
ylabel style={rotate=-90},
xlabel={$n$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Low-$\chi$ solution method},
legend style={at={(1,1)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=blue, dashed, line width=2.0pt, mark size=2.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1000	0.859270548607528\\
2512	0.855563486654185\\
6310	0.850153653991891\\
15849	0.850521964463755\\
39811	0.85052228161851\\
100000	0.843444979663469\\
};
%\addlegendentry{LDAP}

\addplot [color=black, dashed, line width=2.0pt, mark size=2.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
1000	0.203305762501711\\
2512	0.200691113622673\\
6310	0.200721076091077\\
15849	0.200859190872439\\
39811	0.200912429661854\\
100000	0.199282646141453\\
};
%\addlegendentry{MLD}

\addplot [color=red, dashed, line width=2.0pt, mark size=2.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
1000	0.206831941211083\\
2512	0.213223963680587\\
6310	0.21240391500981\\
15849	0.203740170492545\\
39811	0.20532455586785\\
100000	0.203616133247433\\
};
%\addlegendentry{LDAS}

\end{axis}


\end{tikzpicture}%

